Density Expansion for the Mobility of Electrons in Helium Gas

We calculate the electron mobility for a quantum Lorentz model, which provides a realistic description of electrons in Helium gas, to second order in the gas density. We show that this provides sufficient theoretical information to allow for an experimental observation of the famous logarithmic term in the density expansion. Detailed predictions, and a discussion of a suitable parameter range, for such an experiment are given.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
=============================cut here====================================
=====================postscript figure follows===========================
%!PS-Adobe-2.0
%%Creator: dvips 5.516 Copyright 1986, 1993 Radical Eye Software
%%Title: figg.dvi
%%CreationDate: Tue Mar  1 12:11:28 1994
%%Pages: 1
%%PageOrder: Ascend
%%BoundingBox: 0 0 612 792
%%EndComments
%DVIPSCommandLine: dvips figg
%DVIPSSource:  TeX output 1994.03.01:1211
%%BeginProcSet: tex.pro
/TeXDict 250 dict def TeXDict begin /N{def}def /B{bind def}N /S{exch}N
/X{S N}B /TR{translate}N /isls false N /vsize 11 72 mul N /hsize 8.5 72
mul N /landplus90{false}def /@rigin{isls{[0 landplus90{1 -1}{-1 1}
ifelse 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
isls{landplus90{VResolution 72 div vsize mul 0 exch}{Resolution -72 div
hsize mul 0}ifelse TR}if Resolution VResolution vsize -72 div 1 add mul
TR matrix currentmatrix dup dup 4 get round 4 exch put dup dup 5 get
round 5 exch put setmatrix}N /@landscape{/isls true N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0
0]N /FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn
begin /FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X
array /BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo
setfont}2 array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx
FMat N df-tail}B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{
pop nn dup definefont setfont}B /ch-width{ch-data dup length 5 sub get}
B /ch-height{ch-data dup length 4 sub get}B /ch-xoff{128 ch-data dup
length 3 sub get sub}B /ch-yoff{ch-data dup length 2 sub get 127 sub}B
/ch-dx{ch-data dup length 1 sub get}B /ch-image{ch-data dup type
/stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0 N /rw 0 N /rc 0 N /gp
0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S dup /base get 2
index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0 ch-xoff
ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{
ch-image}imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn
/base get cc ctr put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1
sub dup 2 index S get sf div put}if put /ctr ctr 1 add N}B /I{cc 1 add D
}B /bop{userdict /bop-hook known{bop-hook}if /SI save N @rigin 0 0
moveto /V matrix currentmatrix dup 1 get dup mul exch 0 get dup mul add
.99 lt{/QV}{/RV}ifelse load def pop pop}N /eop{SI restore showpage
userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if pop /VResolution X /Resolution X 1000 div /DVImag X
/IE 256 array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for
65781.76 div /vsize X 65781.76 div /hsize X}N /p{show}N /RMat[1 0 0 -1 0
0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X /rulex X V}B /V
{}B /RV statusdict begin /product where{pop product dup length 7 ge{0 7
getinterval dup(Display)eq exch 0 4 getinterval(NeXT)eq or}{pop false}
ifelse}{false}ifelse end{{gsave TR -.1 -.1 TR 1 1 scale rulex ruley
false RMat{BDot}imagemask grestore}}{{gsave TR -.1 -.1 TR rulex ruley
scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /QV{gsave
transform round exch round exch itransform moveto rulex 0 rlineto 0
ruley neg rlineto rulex neg 0 rlineto fill grestore}B /a{moveto}B /delta
0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{S p tail}
B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B /j{
3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p
-1 w}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{
3 2 roll p a}B /bos{/SS save N}B /eos{SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N
/vs 792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP 0 N /rwiSeen
false N /rhiSeen false N /letter{}N /note{}N /a4{}N /legal{}N}B
/@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{@scaleunit
div /vsc X}B /@hsize{/hs X /CLIP 1 N}B /@vsize{/vs X /CLIP 1 N}B /@clip{
/CLIP 2 N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{
10 div /rwi X /rwiSeen true N}B /@rhi{10 div /rhi X /rhiSeen true N}B
/@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X}B /magscale
true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{userdict begin md length 10 add md maxlength ge{/md md dup
length 20 add dict copy def}if end md begin /letter{}N /note{}N /legal{}
N /od{txpose 1 0 mtx defaultmatrix dtransform S atan/pa X newpath
clippath mark{transform{itransform moveto}}{transform{itransform lineto}
}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39
0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}N
/txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR pop 1 -1
scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0
TR}if yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR
pop pop 270 rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1
-1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg
TR}if xflip yflip not and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg
sub neg 0 TR}if yflip xflip not and{TR pop pop 270 rotate ppr 2 get ppr
0 get neg sub neg 0 S TR}if}ifelse scaleby96{ppr aload pop 4 -1 roll add
2 div 3 1 roll add 2 div 2 copy TR .96 dup scale neg S neg S TR}if}N /cp
{pop pop showpage pm restore}N end}if}if}N /normalscale{Resolution 72
div VResolution 72 div neg scale magscale{DVImag dup scale}if 0 setgray}
N /psfts{S 65781.76 div N}N /startTexFig{/psf$SavedState save N userdict
maxlength dict begin /magscale false def normalscale currentpoint TR
/psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx
psf$llx sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy
scale psf$cx psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR
/showpage{}N /erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{
psf$llx psf$lly psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2
roll moveto 6 -1 roll S lineto S lineto S lineto closepath clip newpath
moveto}N /endTexFig{end psf$SavedState restore}N /@beginspecial{SDict
begin /SpecialSave save N gsave normalscale currentpoint TR
@SpecialDefaults count /ocount X /dcount countdictstack N}N /@setspecial
{CLIP 1 eq{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto
closepath clip}if ho vo TR hsc vsc scale ang rotate rwiSeen{rwi urx llx
sub div rhiSeen{rhi ury lly sub div}{dup}ifelse scale llx neg lly neg TR
}{rhiSeen{rhi ury lly sub div dup scale llx neg lly neg TR}if}ifelse
CLIP 2 eq{newpath llx lly moveto urx lly lineto urx ury lineto llx ury
lineto closepath clip}if /showpage{}N /erasepage{}N /copypage{}N newpath
}N /@endspecial{count ocount sub{pop}repeat countdictstack dcount sub{
end}repeat grestore SpecialSave restore end}N /@defspecial{SDict begin}
N /@fedspecial{end}B /li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{
/SaveX currentpoint /SaveY X N 1 setlinecap newpath}N /st{stroke SaveX
SaveY moveto}N /fil{fill SaveX SaveY moveto}N /ellipse{/endangle X
/startangle X /yrad X /xrad X /savematrix matrix currentmatrix N TR xrad
yrad scale 0 0 1 startangle endangle arc savematrix setmatrix}N end
%%EndProcSet
TeXDict begin 40258431 52099146 1000 300 300 (/home/belitz/figg.dvi)
@start /Fa 1 50 df<030007003F00C700070007000700070007000700070007000700
07000700070007000700070007000700070007000700070007000F80FFF80D1C7C9B15>
49 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300dpi
TeXDict begin

%%EndSetup
%%Page: 1 1
1 0 bop 0 1304 a @beginspecial 9 @llx 216 @lly 518 @urx
529 @ury 5090 @rwi @setspecial
%%BeginDocument: now.ps
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
Adobe_packedarray /initialize get exec
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
%%object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
currentpacking true setpacking
userdict /Adobe_Illustrator881 72 dict dup begin put
/initialize				% - initialize -
{
userdict /Adobe_Illustrator881_vars 29 dict dup begin put
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_a null def
/_as null def
/_tt 2 array def
/_tl 2 array def
/_tm matrix def
/t {} def
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_Illustrator881 begin
Adobe_Illustrator881
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_Illustrator881 begin
Adobe_Illustrator881_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_Illustrator881_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
/sw					% ax ay length string sw x y
{
stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/ss					% ax ay length string matrix ss -
{
3 -1 roll pop
4 1 roll
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	gsave
	false charpath
	currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/sp					% ax ay length string sp -
{
exch pop
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/pl					% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
{
pop true setstrokeadjust
/c				% x1 y1 x2 y2 x3 y3 c -
{
curveto
} def
/C
/c load def
/v				% x2 y2 x3 y3 v -
{
currentpoint 6 2 roll curveto
} def
/V
/v load def
/y				% x1 y1 x2 y2 y -
{
2 copy curveto
} def
/Y
/y load def
/l				% x y l -
{
lineto
} def
/L
/l load def
/m				% x y m -
{
moveto
} def
}
{
/c
{
pl curveto
} def
/C
/c load def
/v
{
currentpoint 6 2 roll pl curveto
} def
/V
/v load def
/y
{
pl 2 copy curveto
} def
/Y
/y load def
/l
{
pl lineto
} def
/L
/l load def
/m
{
pl moveto
} def
} ifelse
/d					% array phase d -
{
setdash
} def
/cf					% - cf flatness
currentflat def
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
newpath
} def
/n					% - n -
/N load def
/F					% - F -
{
_pf
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_ps
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
gsave F grestore
S
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
clip
} def
/ta					% length string ta ax ay length string
{
_as moveto
_tt aload pop 4 -2 roll
} def
/tl					% - tl -
{
_tl aload pop translate
} def
/as					% - as array
{
{
0 0
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg 2 div exch neg 2 div
}
{
2 copy _tt aload pop 4 -2 roll sw
exch neg exch neg
}
{
0 0
}
} cvlit def
/z					% literal size leading tracking align z -
{
/_a exch ddef
/_as as _a get ddef
_a 2 le
	{
	0 _tt astore pop
	0 exch neg _tl astore pop
	}
	{
	0 exch neg _tt astore pop
	neg 0 _tl astore pop
	} ifelse
exch findfont exch scalefont setfont
} def
/tm					% matrix tm -
{
_tm currentmatrix pop
concat
} def
/I					% matrix I -
{
tm
/t
	{
	ta sp
	tl
	} ddef
} def
/o					% matrix o -
{
tm
/t
	{
	ta 4 npop
	tl
	newpath
	} ddef
} def
/e					% matrix e -
{
tm
/t
	{
	ta _psf
	tl
	newpath
	} ddef
} def
/r					% matrix r -
{
tm
/t
	{
	ta _tm _pss
	tl
	newpath
	} ddef
} def
/a					% matrix a -
{
tm
/t
	{
	2 copy
	ta _psf
	newpath
	ta _tm _pss
	tl
	newpath
	} ddef
} def
/T					% - T -
{
_tm setmatrix
} def
/Z					% array literal literal direction Z -
{
pop
findfont begin
currentdict dup length 1 add dict begin
	{
	1 index /FID ne
		{
		def
		}
		{
		2 npop
		} ifelse
	} forall
/FontName exch def dup length 0 ne
	{
	/Encoding Encoding 256 array copy def
	0 exch
		{
		dup type /nametype eq
			{
			Encoding 2 index 2 index put pop
			1 add
			}
			{
			exch pop
			} ifelse
		} forall
	} if pop
currentdict dup end end
/FontName get exch definefont pop
} def
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
gsave
} def
/Q					% - Q -
{
grestore
} def
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
exch pop
ashow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_lp /none ddef
} def
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_Illustrator881 /initialize get exec
[39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
]/_Helvetica/Helvetica 0 Z
[]/_Symbol/Symbol 0 Z
0 A
u
0 R
0 G
0 i 0 J 0 j 2 w 4 M []0 d
504.5 507 m
348.5 493.5 244.5 483.5 198 476.5 c
165.5555 471.6159 126.5478 464.8097 113.5 448.5 c
109.5 443.5 107.5 437 107.5 422.5 c
107.5 406.9389 107.5 267.548 y
S
U
u
0.7 w
107.5735 267.048 m
107.5735 274.048 l
S
U
u
1 w
515 267 m
515 525.5 L
97 525.5 L
97 267 L
515 267 L
s
306 396.25 m
S
U
u
0.7 w
97 308.298 m
104 308.298 l
S
U
u
97 275.2631 m
101 275.2631 l
S
U
u
97 283.5263 m
101 283.5263 l
S
U
u
97 291.7894 m
101 291.7894 l
S
U
u
97 300.0525 m
101 300.0525 l
S
U
u
97 349.596 m
104 349.596 l
S
U
u
97 316.5611 m
101 316.5611 l
S
U
u
97 324.8243 m
101 324.8243 l
S
U
u
97 333.0874 m
101 333.0874 l
S
U
u
97 341.3505 m
101 341.3505 l
S
U
u
97 390.894 m
104 390.894 l
S
U
u
97 349.596 m
104 349.596 l
S
U
u
97 357.8591 m
101 357.8591 l
S
U
u
97 366.1222 m
101 366.1222 l
S
U
u
97 374.3854 m
101 374.3854 l
S
U
u
97 382.6485 m
101 382.6485 l
S
U
u
97 432.192 m
104 432.192 l
S
U
u
97 390.894 m
104 390.894 l
S
U
u
97 399.1571 m
101 399.1571 l
S
U
u
97 407.4203 m
101 407.4203 l
S
U
u
97 415.6834 m
101 415.6834 l
S
U
u
97 423.9465 m
101 423.9465 l
S
U
u
97 473.49 m
104 473.49 l
S
U
u
97 432.192 m
104 432.192 l
S
U
u
97 440.4551 m
101 440.4551 l
S
U
u
97 448.7182 m
101 448.7182 l
S
U
u
97 456.9814 m
101 456.9814 l
S
U
u
97 465.2445 m
101 465.2445 l
S
U
u
97 514.788 m
104 514.788 l
S
U
u
97 473.49 m
104 473.49 l
S
U
u
97 481.7531 m
101 481.7531 l
S
U
u
97 490.0162 m
101 490.0162 l
S
U
u
97 498.2794 m
101 498.2794 l
S
U
u
97 506.5425 m
101 506.5425 l
S
U
u
97 514.788 m
104 514.788 l
S
U
u
97 523.0511 m
101 523.0511 l
S
U
u
508.25 308.298 m
515.25 308.298 l
S
U
u
508.25 349.596 m
515.25 349.596 l
S
U
u
508.25 390.894 m
515.25 390.894 l
S
U
u
508.25 349.596 m
515.25 349.596 l
S
U
u
508.25 432.192 m
515.25 432.192 l
S
U
u
508.25 390.894 m
515.25 390.894 l
S
U
u
508.25 473.49 m
515.25 473.49 l
S
U
u
508.25 432.192 m
515.25 432.192 l
S
U
u
508.25 514.788 m
515.25 514.788 l
S
U
u
508.25 473.49 m
515.25 473.49 l
S
U
u
508.25 514.788 m
515.25 514.788 l
S
U
u
511 275.2631 m
515 275.2631 l
S
U
u
511 283.5263 m
515 283.5263 l
S
U
u
511 291.7894 m
515 291.7894 l
S
U
u
511 300.0525 m
515 300.0525 l
S
U
u
511 316.5611 m
515 316.5611 l
S
U
u
511 324.8243 m
515 324.8243 l
S
U
u
511 333.0874 m
515 333.0874 l
S
U
u
511 341.3505 m
515 341.3505 l
S
U
u
511 357.8591 m
515 357.8591 l
S
U
u
511 366.1222 m
515 366.1222 l
S
U
u
511 374.3854 m
515 374.3854 l
S
U
u
511 382.6485 m
515 382.6485 l
S
U
u
511 399.1571 m
515 399.1571 l
S
U
u
511 407.4203 m
515 407.4203 l
S
U
u
511 415.6834 m
515 415.6834 l
S
U
u
511 423.9465 m
515 423.9465 l
S
U
u
511 440.4551 m
515 440.4551 l
S
U
u
511 448.7182 m
515 448.7182 l
S
U
u
511 456.9814 m
515 456.9814 l
S
U
u
511 465.2445 m
515 465.2445 l
S
U
u
511 481.7531 m
515 481.7531 l
S
U
u
511 490.0162 m
515 490.0162 l
S
U
u
511 498.2794 m
515 498.2794 l
S
U
u
511 506.5425 m
515 506.5425 l
S
U
u
511 523.0511 m
515 523.0511 l
S
U
u
97 267.048 m
97 274.048 l
S
U
u
160.5579 267.048 m
160.5579 274.048 l
S
U
u
118.1699 267.048 m
118.1699 271.048 l
S
U
u
128.7616 267.048 m
128.7616 271.048 l
S
U
u
139.3534 267.048 m
139.3534 271.048 l
S
U
u
149.9451 267.048 m
149.9451 271.048 l
S
U
u
171.136 267.048 m
171.136 271.048 l
S
U
u
181.7278 267.048 m
181.7278 271.048 l
S
U
u
192.3195 267.048 m
192.3195 271.048 l
S
U
u
202.9113 267.048 m
202.9113 271.048 l
S
U
u
213.503 267.048 m
213.503 271.048 l
S
U
u
234.6939 267.048 m
234.6939 271.048 l
S
U
u
245.2856 267.048 m
245.2856 271.048 l
S
U
u
255.8774 267.048 m
255.8774 271.048 l
S
U
u
266.4691 267.048 m
266.4691 271.048 l
S
U
u
277.0609 267.048 m
277.0609 271.048 l
S
U
u
298.2518 267.048 m
298.2518 271.048 l
S
U
u
308.8435 267.048 m
308.8435 271.048 l
S
U
u
330.027 267.048 m
330.027 271.048 l
S
U
u
340.6188 267.048 m
340.6188 271.048 l
S
U
u
361.8096 267.048 m
361.8096 271.048 l
S
U
u
372.4014 267.048 m
372.4014 271.048 l
S
U
u
382.9931 267.048 m
382.9931 271.048 l
S
U
u
393.5849 267.048 m
393.5849 271.048 l
S
U
u
404.1766 267.048 m
404.1766 271.048 l
S
U
u
478.3472 267.048 m
478.3472 274.048 l
S
U
u
435.9593 267.048 m
435.9593 271.048 l
S
U
u
446.551 267.048 m
446.551 271.048 l
S
U
u
457.1428 267.048 m
457.1428 271.048 l
S
U
u
467.7345 267.048 m
467.7345 271.048 l
S
U
u
488.9254 267.048 m
488.9254 271.048 l
S
U
u
499.5171 267.048 m
499.5171 271.048 l
S
U
u
510.1089 267.048 m
510.1089 271.048 l
S
U
u
2 w
111.5 445.5 m
120 457 140.5 464 184.5 464 c
228.5 464 322 464.5 505 455 c
S
U
u
1 w [16 8 ]0 d
108 494 m
505.5 520.5 l
S
U
u
108 494 m
505.5028 467.5457 l
S
U
u
[]0 d
150 267 m
150 481.5 l
S
U
u
0 O
0 g
150 275.6109 m
152.1479 275.6109 153.8891 277.3521 153.8891 279.5 c
153.8891 281.6479 152.1479 283.3891 150 283.3891 c
147.8521 283.3891 146.1109 281.6479 146.1109 279.5 c
146.1109 277.3521 147.8521 275.6109 150 275.6109 c
f
150 279.5 m
F
U
u
0 R
0 G
145.625 481.5 m
154.25 481.5 l
S
U
u
203 508 m
203 425 l
S
U
u
272.5 486 m
272.5 458.5 l
S
U
u
319.5 469.5 m
319.5 450.5 l
S
U
u
383.5 471.5 m
383.5 460.5 l
S
U
u
450.5 473.5 m
450.5 463.5 l
S
U
u
0 O
0 g
203 465.8609 m
205.1479 465.8609 206.8891 467.6021 206.8891 469.75 c
206.8891 471.8979 205.1479 473.6391 203 473.6391 c
200.8521 473.6391 199.1109 471.8979 199.1109 469.75 c
199.1109 467.6021 200.8521 465.8609 203 465.8609 c
f
203 469.75 m
F
U
u
272.5 469.6109 m
274.6479 469.6109 276.3891 471.3521 276.3891 473.5 c
276.3891 475.6479 274.6479 477.3891 272.5 477.3891 c
270.3521 477.3891 268.6109 475.6479 268.6109 473.5 c
268.6109 471.3521 270.3521 469.6109 272.5 469.6109 c
f
272.5 473.5 m
F
U
u
319.5 457.6109 m
321.6479 457.6109 323.3891 459.3521 323.3891 461.5 c
323.3891 463.6479 321.6479 465.3891 319.5 465.3891 c
317.3521 465.3891 315.6109 463.6479 315.6109 461.5 c
315.6109 459.3521 317.3521 457.6109 319.5 457.6109 c
f
319.5 461.5 m
F
U
u
383.5 462.1109 m
385.6479 462.1109 387.3891 463.8521 387.3891 466 c
387.3891 468.1479 385.6479 469.8891 383.5 469.8891 c
381.3521 469.8891 379.6109 468.1479 379.6109 466 c
379.6109 463.8521 381.3521 462.1109 383.5 462.1109 c
f
383.5 466 m
F
U
u
450.5 464.6109 m
452.6479 464.6109 454.3891 466.3521 454.3891 468.5 c
454.3891 470.6479 452.6479 472.3891 450.5 472.3891 c
448.3521 472.3891 446.6109 470.6479 446.6109 468.5 c
446.6109 466.3521 448.3521 464.6109 450.5 464.6109 c
f
450.5 468.5 m
F
U
u
0 R
0 G
198.75 424.75 m
207.375 424.75 l
S
U
u
198.75 508.125 m
207.375 508.125 l
S
U
u
268.25 458.25 m
276.875 458.25 l
S
U
u
268.25 486.125 m
276.875 486.125 l
S
U
u
315.1875 450.125 m
323.8125 450.125 l
S
U
u
315.1875 469.4375 m
323.8125 469.4375 l
S
U
u
379.1875 471.5 m
387.8125 471.5 l
S
U
u
379.1875 460.25 m
387.8125 460.25 l
S
U
u
446.25 463.4375 m
454.875 463.4375 l
S
U
u
446.25 473.4375 m
454.875 473.4375 l
S
U
u
0 O
0 g
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 107.5 249.25]e
1 (\60)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 160.5 249.25]e
3 (\60.1)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 213.5 249.25]e
3 (\60.2)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 266.5 249.25]e
3 (\60.3)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 319.5 249.25]e
3 (\60.4)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 372.5 249.25]e
3 (\60.5)t
T
U
u
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 425.5 249.25]e
3 (\60.6)t
T
U
u
0 R
0 G
0.7 w
224.1188 267.048 m
224.1188 271.048 l
S
U
u
213.6157 267.048 m
213.6157 274.048 l
S
U
u
266.6157 267.048 m
266.6157 274.048 l
S
U
u
319.6157 267.048 m
319.6157 274.048 l
S
U
u
372.6157 267.048 m
372.6157 274.048 l
S
U
u
425.6157 267.048 m
425.6157 274.048 l
S
U
u
414.8675 267.048 m
414.8675 271.048 l
S
U
u
0 O
0 g
1 w
/_Helvetica 18 21.5 0 1 z
[1 0 0 1 478.5 249.25]e
3 (\60.7)t
T
U
u
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 71.1875 260.25]e
1 (\320)t
T
[1 0 0 1 82.9936 259.25]e
1 (\65)t
T
U
u
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 71.1875 301.5]e
1 (\320)t
T
[1 0 0 1 82.9936 300.5]e
1 (\64)t
T
U
u
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 71.1875 343.5]e
1 (\320)t
T
[1 0 0 1 82.9936 342.5]e
1 (\63)t
T
U
u
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 71.1875 385.5]e
1 (\320)t
T
[1 0 0 1 82.9936 384.5]e
1 (\62)t
T
U
u
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 71.1875 426.5]e
1 (\320)t
T
[1 0 0 1 82.9936 425.5]e
1 (\61)t
T
U
u
/_Helvetica 18 21.5 1.7998 2 z
[1 0 0 1 93 466.5]e
1 (\60)t
T
U
u
/_Helvetica 18 21.5 1.7998 2 z
[1 0 0 1 93 508.5]e
1 (\61)t
T
U
u
0 R
0 G
0.7 w
107.5735 518.548 m
107.5735 525.548 l
S
U
u
160.5579 518.548 m
160.5579 525.548 l
S
U
u
478.3472 518.548 m
478.3472 525.548 l
S
U
u
213.6157 518.548 m
213.6157 525.548 l
S
U
u
266.6157 518.548 m
266.6157 525.548 l
S
U
u
319.6157 518.548 m
319.6157 525.548 l
S
U
u
372.6157 518.548 m
372.6157 525.548 l
S
U
u
425.6157 518.548 m
425.6157 525.548 l
S
U
u
287.66 267.048 m
287.66 271.048 l
S
U
u
351.277 267.048 m
351.277 271.048 l
S
U
u
118.1699 521.548 m
118.1699 525.548 l
S
U
u
128.7616 521.548 m
128.7616 525.548 l
S
U
u
139.3534 521.548 m
139.3534 525.548 l
S
U
u
171.136 521.548 m
171.136 525.548 l
S
U
u
181.7278 521.548 m
181.7278 525.548 l
S
U
u
192.3195 521.548 m
192.3195 525.548 l
S
U
u
202.9113 521.548 m
202.9113 525.548 l
S
U
u
234.6939 521.548 m
234.6939 525.548 l
S
U
u
245.2856 521.548 m
245.2856 525.548 l
S
U
u
255.8774 521.548 m
255.8774 525.548 l
S
U
u
277.0609 521.548 m
277.0609 525.548 l
S
U
u
298.2518 521.548 m
298.2518 525.548 l
S
U
u
308.8435 521.548 m
308.8435 525.548 l
S
U
u
330.027 521.548 m
330.027 525.548 l
S
U
u
340.6188 521.548 m
340.6188 525.548 l
S
U
u
361.8096 521.548 m
361.8096 525.548 l
S
U
u
382.9931 521.548 m
382.9931 525.548 l
S
U
u
393.5849 521.548 m
393.5849 525.548 l
S
U
u
404.1766 521.548 m
404.1766 525.548 l
S
U
u
435.9593 521.548 m
435.9593 525.548 l
S
U
u
446.551 521.548 m
446.551 525.548 l
S
U
u
457.1428 521.548 m
457.1428 525.548 l
S
U
u
467.7345 521.548 m
467.7345 525.548 l
S
U
u
488.9254 521.548 m
488.9254 525.548 l
S
U
u
499.5171 521.548 m
499.5171 525.548 l
S
U
u
510.1089 521.548 m
510.1089 525.548 l
S
U
u
224.1188 521.548 m
224.1188 525.548 l
S
U
u
414.8675 521.548 m
414.8675 525.548 l
S
U
u
287.66 521.548 m
287.66 525.548 l
S
U
u
351.277 521.548 m
351.277 525.548 l
S
U
u
150.0116 521.548 m
150.0116 525.548 l
S
U
u
0 O
0 g
1 w
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 28.8706 484.5]e
2 (f\()t
T
/_Symbol 18 21.5 1.7998 0 z
[1 0 0 1 43.4609 486.5]e
1 (c)t
T
/_Helvetica 18 21.5 1.7998 0 z
[1 0 0 1 55.1397 484.5]e
1 (\))t
T
U
u
/_Symbol 18 21.5 0 1 z
[1 0 0 1 453.5 222.25]e
1 (c)t
T
U
Adobe_Illustrator881 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec

%%EndDocument
 @endspecial 965 2770 a Fa(1)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
